MELAC: Massive Evaluation of Large Language Models with Alignment of Culture in Persian Language

As large language models (LLMs) become increasingly embedded in our daily lives, evaluating their quality and reliability across diverse contexts has become essential. While comprehensive benchmarks exist for assessing LLM performance in English, there remains a significant gap in evaluation resources for other languages. Moreover, because most LLMs are trained primarily on data rooted in European and American cultures, they often lack familiarity with non-Western cultural contexts. To address this limitation, our study focuses on the Persian language and Iranian culture. We introduce 19 new evaluation datasets specifically designed to assess LLMs on topics such as Iranian law, Persian grammar, Persian idioms, and university entrance exams. Using these datasets, we benchmarked 41 prominent LLMs, aiming to bridge the existing cultural and linguistic evaluation gap in the field.

==> figures/FiqhQuestion.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
حکم امامت معذور، امّی، متیمم و نشسته، به ترتیب کدام است؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{باطل، باطل، جایز، جایز}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{باطل، باطل، جایز، باطل}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{باطل، باطل، باطل، جایز}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{باطل، باطل، باطل، باطل}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Religious dataset}
\end{figure}


==> figures/PGSM.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
رشت دو برابر تعداد گوسفندان ساری گوسفند دارد. ساری چهار برابر تعداد گوسفندان گرگان گوسفند دارد. رشت، ساری، و گرگان مجموعاً چند گوسفند دارند اگر گرگان 20 گوسفند داشته باشد؟
}\end{RTL}
\end{flushright}
}

\textbf{Answer:} \texttt{("260")}
};
\end{tikzpicture}
\caption{An example of GSM dataset}
\end{figure}


==> figures/Persian_literature.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
با توجه به داستان «آدم آهنی و شاپرک» شاپرک و آدم آهنی به ترتیب نماد چه کسانی هستند؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{آدم‌های حساس - آدم‌های شکننده}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{آدم‌های مغرور - آدم‌های مهربان}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{آدم‌های بی‌احساس - آدم‌های مهربان و با عاطفه}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{آدم‌های سرد و بی‌روح - آدم‌های ساده‌لوح}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Persian Literature dataset}
\end{figure}


==> figures/QAYN.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] at (0,-8) {

\textbf{Context:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{بانک سپه نخستین و بزرگترین بانک دولتی ایرانی است که اکنون سهام آن به‌طور کامل در اختیار دولت ایران است. این بانک در زمینه ارائه خدمات بانکداری خرد با ۱٫۸۰۰ شعبه و ۲٫۵۸۱ دستگاه خودپرداز در سراسر ایران فعالیت می‌کند و شعبه‌های بین‌المللی بانک سپه نیز در کشورهای آلمان، ایتالیا، فرانسه و بریتانیا مستقر هستند. این بانک در سال ۱۳۰۴ با نام «بانک پهلوی قشون» بنیان‌گذاری شد و در سال نخست، امور مالی نظامیان ارتش ایران را انجام می‌داد. با گذشت یک سال، این بانک فعالیت خود را فراتر برده و تبدیل به یک بانک کشوری شد و آغاز به ساخت شعبه‌هایی در دیگر نقاط کشور کرد. در سال ۱۳۰۵، اساسنامهٔ تازهٔ بانک با نام «اساسنامه بانک پهلوی ایران» تهیه گردید که در آن، هدف این بانک، رفع احتیاجات ایران در امور تجاری و اقتصادی ذکر شده بود. پس از این اساسنامه که حالت بانک را به شکل کلی تغییر داد، بانک سپه در طول دهه‌ها فعالیت خود، به شکل پیوسته گسترش یافت و هم‌اکنون در جهان به عنوان یکی از بزرگ‌ترین بانک‌های ایرانی شناخته می‌شود.
}\end{RTL}
\end{flushright}
}

\vspace{1em}

\textbf{Question:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{آیا بانک سپه به عنوان یکی از بزرگ‌ترین بانک‌های ایرانی شناخته می‌شود؟}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} 
\foreignlanguage{arabic}{
\begin{flushright}
    \begin{RTL}
       «بله»
    \end{RTL}
\end{flushright}
}



\vspace{1em}
};
\end{tikzpicture}
\caption{An example of Context-based QA (Yes/No) dataset}
\end{figure}



==> figures/arc-challange.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
کدام ویژگی یوزپلنگ بیشتر احتمال دارد که آموخته شده باشد تا به ارث رسیده باشد؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{سرعت}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پوست خال‌دار}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{روش‌های شکار}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پنجه‌هایی که جمع نمی‌شوند}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("2")} 
};
\end{tikzpicture}
\caption{An example of ARC-challenge dataset}
\end{figure}


==> figures/arc-easy.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[
    dogeared,
    text width=13cm,
    minimum height=6cm,
    align=left,
    fill=white,
    draw=black,
    inner sep=10pt
] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
کدام‌یک از موارد زیر یک کانی است؟}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{الماس}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پلاستیک}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{فولاد}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{چوب}\end{RTL}
\end{flushright}
}
\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of ARC-easy dataset}
\end{figure}


==> figures/aut-multiple-choice.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[
    dogeared,
    text width=13cm,
    minimum height=6cm,
    align=left,
    fill=white,
    draw=black,
    inner sep=10pt
] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
در چه سالی محمدعلی شاه قاجار به هوای بازپس گیری تاج و تخت به ایران برگشت؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{۱۳۱۱}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{۱۲۹۱}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{۱۲۹۰}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{۱۳۱۶}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("3")} 
};
\end{tikzpicture}
\caption{An example of Wikipedia Multiple Choice dataset}
\end{figure}


==> figures/homographs_easy.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
در جمله داده شده معنی کلمه «اشکال» چیست؟ \\
سیاست هویتی رهیافت و تحلیلی سیاسی است که بر اولویت‌بندی مردم بر اساس دغدغه‌های عمدتاً مرتبط با هویت مشخص نژادی، مذهبی، قومی، جنسی، اجتماعی، فرهنگی و دیگر اشکال هویتی آن‌ها و تشکیل اتحادهای سیاسی انحصاری با دیگران در این گروه‌ها، به جای درگیر شدن در سیاست عمومی و سنتی‌تر حزبی مبتنی شده‌است.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{ایراد و نقیصه و ایرادهای اساسی.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{نزدیک به مرگ.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{انواع و گونه‌های مختلف.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{تعدادی از مدیران.}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("3")} 
};
\end{tikzpicture}
\caption{An example of MC-Homograph dataset}
\end{figure}


==> figures/homographs_hard.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
معنی واژه‌ی نفس در دومین کاربردش در جمله داده شده، به چه معناست؟ \\
نفس عمیقی کشیدم تا «نفس» خود را کنترل کنم.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{خودِ ذات}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{دم و بازدم}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of DC-Homograph dataset}
\end{figure}


==> figures/infinitivedetection.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
مصدر فعل «می‌پوشیم» را مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پوشیدن،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پاشیدن،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پوسیدن،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{پوییدن}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Infinitive Detection dataset –a subset of Verb-Eval}
\end{figure}


==> figures/law_questions.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
اِعمال حق اعاده دادرسي در دعاوي كيفري، آيا قائم به شخص دادستان مجري حكم است؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
قائم به شخص دادستان نیست و به وسیله معاون یا جانشین دادستان یا دادیاری که امور مربوطه به او محول شده نیز قابل اِعمال است.
}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
قائم به شخص دادستان است و از جانب مقام قضائی دیگری قابل اِعمال نیست.
}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
قائم به شخص دادستان نیست و رأساً از جانب هریك از مقامات قضائی شاغل در دادسرای عمومی و انقلاب نیز قابل اِعمال است.
}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
قائم به شخص دادستان نیست و به وسیله بازپرس هم قابل اِعمال است.
}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Iran Rules dataset}
\end{figure}


==> figures/mmlu-pro.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[
    dogeared,
    text width=13cm,
    minimum height=8cm,  % Increased height for more options
    align=left,
    fill=white,
    draw=black,
    inner sep=10pt
] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
علی رضایی یک چک ۲۵۰ میلیون تومانی را در حساب خود در موسسه مالی و اعتباری واریز کرد که ۴٪ سود دارد. این مبلغ به مدت ۳ سال در حساب باقی ماند. علی می‌تواند سود خود را به صورت سود مرکب شش‌ماهه یا سود مرکب سه‌ماهه دریافت کند. کدام روش برای او سودآورتر خواهد بود؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{سود مرکب هر دو سال یکبار}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{سود مرکب شش‌ماهه}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{سود مرکب سالانه}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{سود مرکب شش‌ماهه}\end{RTL}
\end{flushright}
}


\textbf{Candidate Answer:} \texttt{(8)} 
};
\end{tikzpicture}
\caption{An example of MMLU pro dataset}
\end{figure}


==> figures/part_multiple_choice.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
در یک مدار با مقاومت‌های خطی تغییرناپذیر با زمان پسیو، ماتریس ادمیتانس گره در دستگاه معادلات گره، به صورت زیر است. مقاومت دیده‌شده میان گره‌های ۲ و ۳، چند اهم است؟
}\end{RTL}
\end{flushright}
}

\[
Y_{n}=
\begin{bmatrix}
5 & -2 & -1 \\
-2 & 6 & -1 \\
-1 & -1 & 2
\end{bmatrix}
\]

\textbf{Choices:}\\

\[
\frac{21}{11}, \quad
\frac{21}{22}, \quad
\frac{21}{33}, \quad
\frac{21}{37}
\]

\textbf{Candidate Answer:} \texttt{("2")}
};
\end{tikzpicture}
\caption{An example of Expert-Eval dataset}
\end{figure}


==> figures/persain_proverbs.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
کدام گزینه به بهترین شکل مفهوم ضرب‌المثل داده شده را بیان می‌کند؟ \\
یک کلاغ چهل کلاغ کردن
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{درد سری برای کسی به‌وجود آوردن.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{اغراق و مبالغه نمودن با غیبت زیاد.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{موجب ضرر و زیان کسی شدن.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{درگیر شدن.}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("2")} 
};
\end{tikzpicture}
\caption{An example of Proverbs-Quiz dataset}
\end{figure}


==> figures/piqa.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] at (0,-8) {

\textbf{Question:} \\
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
کدام گزینه مناسب‌ترین پاسخ برای عبارت زیر است؟
}\end{RTL}
\end{flushright}
}

\vspace{1em}

\textbf{Context:} \\
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
چگونه می‌توانم دسته‌های قاشق و چنگال فلزی را ببرم؟
}\end{RTL}
\end{flushright}
}

\vspace{1em}

\textbf{Choices:}\\

\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{از یک اره دستی برای بریدن دسته‌ها استفاده کنید.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{از یک دریل دستی برای بریدن دسته‌ها استفاده کنید.}\end{RTL}
\end{flushright}
}

\vspace{1em}

\textbf{Candidate Answer:} \texttt{("1")} 

\vspace{1em}
};
\end{tikzpicture}
\caption{An example of PIQA dataset}
\end{figure}



==> figures/pronoun_tranform.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
حالت اول شخص جمع فعل «می‌آشامید» را مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{می‌آشامیدم}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{می‌آشامیدند}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{می‌آشامیدیم}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{می‌آشامیدی}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Pronoun Transform sample in the dataset –a subset of Verb-Eval}
\end{figure}


==> figures/tense_detection.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
با توجه به دستور زبان فارسی، نوع فعل «آسوده‌ای» را مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{ماضی مستمر،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{ماضی ساده،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{مضارع اخباری،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{ماضی نقلی}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("4")} 
};
\end{tikzpicture}
\caption{An example of Tense Detection – a subset of Verb-Eval}
\end{figure}


==> figures/tense_transform.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
تبدیل فعل «شکستی» به شکل ماضی نقلی معلوم را مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{داری می‌شکنی}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{شکسته‌ای}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{شکسته بودی}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{بشکنی}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("3")} 
};
\end{tikzpicture}
\caption{An example of  Tense Transform dataset –a subset of Verb-Eval}
\end{figure}


==> figures/transitivedetection.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
با توجه به دستور زبان فارسی، فعل گذرا را مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{چاره اندیشیدم}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{درگذشتم}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{برانداختم}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{مهر ورزیدم}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("3")} 
};
\end{tikzpicture}
\caption{An example of  Transitive Detection –a subset of Verb-Eval}
\end{figure}


==> figures/verbdetection.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
شکل فعل دوم شخص مفرد مجهول در زمان ماضی التزامی را برای مصدر خوردن مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{خورده شده باشی،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{دارم خورده می‌شوی،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{خورده می‌شوی،}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{خورده شده‌ای}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Verb Detection dataset –a subset of Verb-Eval}
\end{figure}


==> figures/verbtypedetection.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
با توجه به دستور زبان فارسی، نوع ساختمان فعل «درافتادند» را مشخص کنید.
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{فعل ساده}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{فعل مرکب}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{فعل پیشوندی مرکب}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{فعل پیشوندی}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("4")} 
};
\end{tikzpicture}
\caption{An example of Verb Type Detection dataset –a subset of Verb-Eval}
\end{figure}


==> figures/winogrande.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\node[dogeared, text width=13cm, minimum height=6cm, align=left, fill=white, draw=black, inner sep=10pt] {

\textbf{Question:} \\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{
کدام گزینه درست است؟
}\end{RTL}
\end{flushright}
}

\textbf{Choices:}\\
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{بهرام به ماشین جدید بهزاد حسادت می‌کرد چون بهرام نمی‌توانست یک ماشین جدید بخرد.}\end{RTL}
\end{flushright}
}
\vspace{-1em}
\foreignlanguage{arabic}{
\begin{flushright}
\begin{RTL}{بهرام به ماشین جدید بهزاد حسادت می‌کرد چون بهزاد نمی‌توانست یک ماشین جدید بخرد.}\end{RTL}
\end{flushright}
}

\textbf{Candidate Answer:} \texttt{("1")} 
};
\end{tikzpicture}
\caption{An example of Winogrande dataset}
\end{figure}

